Coloring a graph with $\Delta-1$ colors: Conjectures equivalent to the Borodin-Kostochka conjecture that appear weaker

Borodin and Kostochka conjectured that every graph $G$ with maximum degree $\Delta \ge 9$ satisfies $\chi \le \max\{\omega, \Delta-1\}$. We carry out an in-depth study of minimum counterexamples to the Borodin-Kostochka conjecture. Our main tool is the identification of graph joins that are $f$-choosable, where $f(v) = d(v) - 1$ for each vertex $v$. Since such a join cannot be an induced subgraph of a vertex critical graph with $\chi = \Delta$, we have a wealth of structural information about minimum counterexamples to the Borodin-Kostochka conjecture. Our main result proves that certain conjectures that are prima facie weaker than the Borodin-Kostochka conjecture are in fact equivalent to it. One such equivalent conjecture is the following: Any graph with $\chi \ge \Delta = 9$ contains $K_3 * \bar{K_6}$ as a subgraph.

==> M7.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}[scale = 10]
\tikzstyle{VertexStyle}=[shape = circle,	
								 minimum size = 1pt,
								 inner sep = 3pt,
                         draw]
\Vertex[x = 0.751999914646149, y = 0.724000096321106, L = \tiny {}]{v0}
\Vertex[x = 0.751999974250793, y = 0.590000092983246, L = \tiny {}]{v1}
\Vertex[x = 0.652000069618225, y = 0.38400000333786, L = \tiny {}]{v2}
\Vertex[x = 0.578000009059906, y = 0.51800012588501, L = \tiny {}]{v3}
\Vertex[x = 0.572000086307526, y = 0.808000028133392, L = \tiny {}]{v4}
\Vertex[x = 0.0419999808073044, y = 0.742000013589859, L = \tiny {}]{v5}
\Vertex[x = 0.0399999916553497, y = 0.612000048160553, L = \tiny {}]{v6}
\Vertex[x = 0.163999989628792, y = 0.569999992847443, L = \tiny {}]{v7}
\Vertex[x = 0.25600004196167, y = 0.676000028848648, L = \tiny {}]{v8}
\Vertex[x = 0.159999996423721, y = 0.782000005245209, L = \tiny {}]{v9}
\Vertex[x = 0.653999924659729, y = 0.921999998390675, L = \tiny {}]{v10}
\Vertex[x = 0.379999995231628, y = 0.771999999880791, L = \tiny {}]{v11}
\Vertex[x = 0.381999999284744, y = 0.682000011205673, L = \tiny {}]{v12}
\Vertex[x = 0.386000007390976, y = 0.592000007629395, L = \tiny {}]{v13}
\Edge[](v0)(v4)
\Edge[](v1)(v4)
\Edge[](v2)(v4)
\Edge[](v3)(v4)
\Edge[](v0)(v3)
\Edge[](v1)(v3)
\Edge[](v2)(v3)
\Edge[](v0)(v2)
\Edge[](v1)(v2)
\Edge[](v0)(v1)
\Edge[](v5)(v6)
\Edge[](v5)(v7)
\Edge[](v5)(v8)
\Edge[](v5)(v9)
\Edge[](v6)(v7)
\Edge[](v6)(v8)
\Edge[](v6)(v9)
\Edge[](v7)(v8)
\Edge[](v7)(v9)
\Edge[](v8)(v9)
\Edge[](v0)(v10)
\Edge[](v1)(v10)
\Edge[](v2)(v10)
\Edge[](v3)(v10)
\Edge[](v4)(v10)
\Edge[](v5)(v11)
\Edge[](v6)(v11)
\Edge[](v7)(v11)
\Edge[](v8)(v11)
\Edge[](v9)(v11)
\Edge[](v5)(v12)
\Edge[](v6)(v12)
\Edge[](v7)(v12)
\Edge[](v8)(v12)
\Edge[](v9)(v12)
\Edge[](v5)(v13)
\Edge[](v6)(v13)
\Edge[](v7)(v13)
\Edge[](v8)(v13)
\Edge[](v9)(v13)
\Edge[](v11)(v10)
\Edge[](v11)(v4)
\Edge[](v12)(v0)
\Edge[](v12)(v1)
\Edge[](v13)(v3)
\Edge[](v13)(v2)
\end{tikzpicture}
\caption{The mule $M_{7,1}$.}
\label{fig:M_7}
\label{fig:M_71}
\end{figure}


==> M_61.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}[scale = 14]
\tikzstyle{VertexStyle}=[shape = circle,	
								 minimum size = 1pt,
								 inner sep = 3pt,
                         draw]
\Vertex[x = 0.25085711479187, y = 0.92838092893362, L = \tiny {}]{v0}
\Vertex[x = 0.0932380929589272, y = 0.929142817854881, L = \tiny {}]{v1}
\Vertex[x = 0.250571489334106, y = 0.781142801046371, L = \tiny {}]{v2}
\Vertex[x = 0.092571459710598, y = 0.781142845749855, L = \tiny {}]{v3}
\Vertex[x = 0.355238050222397, y = 0.889142841100693, L = \tiny {}]{v4}
\Vertex[x = 0.353904783725739, y = 0.853142827749252, L = \tiny {}]{v5}
\Vertex[x = 0.353238135576248, y = 0.818476170301437, L = \tiny {}]{v6}
\Vertex[x = 0.476000010967255, y = 0.968571435660124, L = \tiny {}]{v7}
\Vertex[x = 0.537999987602234, y = 0.853238105773926, L = \tiny {}]{v8}
\Vertex[x = 0.444666564464569, y = 0.77590474486351, L = \tiny {}]{v9}
\Vertex[x = 0.475333333015442, y = 0.731904745101929, L = \tiny {}]{v10}
\Vertex[x = 0.451999962329865, y = 0.916571423411369, L = \tiny {}]{v11}
\Edge[](v0)(v1)
\Edge[](v2)(v1)
\Edge[](v3)(v1)
\Edge[](v0)(v3)
\Edge[](v2)(v3)
\Edge[](v2)(v0)
\Edge[](v4)(v2)
\Edge[](v5)(v2)
\Edge[](v6)(v2)
\Edge[](v4)(v0)
\Edge[](v5)(v0)
\Edge[](v6)(v0)
\Edge[](v4)(v1)
\Edge[](v5)(v1)
\Edge[](v6)(v1)
\Edge[](v4)(v3)
\Edge[](v5)(v3)
\Edge[](v6)(v3)
\Edge[](v8)(v7)
\Edge[](v9)(v7)
\Edge[](v10)(v7)
\Edge[](v11)(v7)
\Edge[](v9)(v8)
\Edge[](v10)(v8)
\Edge[](v11)(v8)
\Edge[](v10)(v9)
\Edge[](v11)(v9)
\Edge[](v11)(v10)
\Edge[](v4)(v7)
\Edge[](v4)(v11)
\Edge[](v6)(v9)
\Edge[](v6)(v10)
\Edge[](v5)(v8)
\Edge[](v5)(v9)
\end{tikzpicture}
\caption{The mule $M_{6,1}$.}
\label{fig:M_61}
\end{figure}


==> M_72.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}[scale = 17]
\tikzstyle{VertexStyle}=[shape = circle,	
								 minimum size = 1pt,
								 inner sep = 3pt,
                         draw]
\Vertex[x = 0.257401078939438, y = 0.729450404644012, L = \tiny {}]{v0}
\Vertex[x = 0.232565611600876, y = 0.681758105754852, L = \tiny {}]{v1}
%\Vertex[x = 0.292104313373566, y = 0.681911885738373, L = \tiny {}]{v2}
\Vertex[x = 0.383801102638245, y = 0.820650428533554, L = \tiny {}]{v3}
\Vertex[x = 0.358965694904327, y = 0.772958129644394, L = \tiny {}]{v4}
\Vertex[x = 0.40850430727005, y = 0.773111909627914, L = \tiny {}]{v5}
\Vertex[x = 0.506290018558502, y = 0.730872631072998, L = \tiny {}]{v6}
%\Vertex[x = 0.47145455121994, y = 0.683180332183838, L = \tiny {}]{v7}
\Vertex[x = 0.530993163585663, y = 0.683334112167358, L = \tiny {}]{v8}
\Vertex[x = 0.440956592559814, y = 0.6129494824409485, L = \tiny {}]{v9}
\Vertex[x = 0.416121125221252, y = 0.521802525520325, L = \tiny {}]{v10}
\Vertex[x = 0.46565979719162, y = 0.541956305503845, L = \tiny {}]{v11}
\Vertex[x = 0.317756593227386, y = 0.612694818973541, L = \tiny {}]{v12}
\Vertex[x = 0.292921125888824, y = 0.545002520084381, L = \tiny {}]{v13}
\Vertex[x = 0.342459797859192, y = 0.5218, L = \tiny {}]{v14}
%\Vertex[x = 0.257401078939438, y = 0.729450404644012, L = \tiny {A}]{v0}
%\Vertex[x = 0.232565611600876, y = 0.681758105754852, L = \tiny {B}]{v1}
%%\Vertex[x = 0.292104313373566, y = 0.681911885738373, L = \tiny {C}]{v2}
%\Vertex[x = 0.383801102638245, y = 0.820650428533554, L = \tiny {D}]{v3}
%\Vertex[x = 0.358965694904327, y = 0.772958129644394, L = \tiny {E}]{v4}
%\Vertex[x = 0.40850430727005, y = 0.773111909627914, L = \tiny {F}]{v5}
%\Vertex[x = 0.506290018558502, y = 0.730872631072998, L = \tiny {G}]{v6}
%%\Vertex[x = 0.47145455121994, y = 0.683180332183838, L = \tiny {H}]{v7}
%\Vertex[x = 0.530993163585663, y = 0.683334112167358, L = \tiny {I}]{v8}
%\Vertex[x = 0.440956592559814, y = 0.589494824409485, L = \tiny {J}]{v9}
%\Vertex[x = 0.416121125221252, y = 0.531802525520325, L = \tiny {K}]{v10}
%\Vertex[x = 0.46565979719162, y = 0.541956305503845, L = \tiny {L}]{v11}
%\Vertex[x = 0.317756593227386, y = 0.592694818973541, L = \tiny {M}]{v12}
%\Vertex[x = 0.292921125888824, y = 0.545002520084381, L = \tiny {N}]{v13}
%\Vertex[x = 0.342459797859192, y = 0.535156300067902, L = \tiny {P}]{v14}
%\Edge[](v2)(v1)
%\Edge[](v2)(v0)
\Edge[](v1)(v0)
\Edge[](v4)(v3)
\Edge[](v5)(v3)
\Edge[](v5)(v4)
%\Edge[](v7)(v6)
\Edge[](v8)(v6)
%\Edge[](v8)(v7)
\Edge[](v10)(v9)
\Edge[](v11)(v9)
\Edge[](v11)(v10)
\Edge[](v13)(v12)
\Edge[](v14)(v12)
\Edge[](v14)(v13)
\Edge[](v3)(v0)
\Edge[](v4)(v0)
\Edge[](v5)(v0)
%\Edge[](v3)(v2)
%\Edge[](v4)(v2)
%\Edge[](v5)(v2)
\Edge[](v3)(v1)
\Edge[](v4)(v1)
\Edge[](v5)(v1)
\Edge[](v3)(v6)
\Edge[](v4)(v6)
\Edge[](v5)(v6)
%\Edge[](v3)(v7)
%\Edge[](v4)(v7)
%\Edge[](v5)(v7)
\Edge[](v3)(v8)
\Edge[](v4)(v8)
\Edge[](v5)(v8)
\Edge[](v6)(v9)
%\Edge[](v7)(v9)
\Edge[](v8)(v9)
\Edge[](v6)(v11)
%\Edge[](v7)(v11)
\Edge[](v8)(v11)
\Edge[](v6)(v10)
%\Edge[](v7)(v10)
\Edge[](v8)(v10)
\Edge[](v12)(v10)
\Edge[](v13)(v10)
\Edge[](v14)(v10)
\Edge[](v12)(v9)
\Edge[](v13)(v9)
\Edge[](v14)(v9)
\Edge[](v12)(v11)
\Edge[](v13)(v11)
\Edge[](v14)(v11)
%\Edge[](v12)(v2)
%\Edge[](v13)(v2)
%\Edge[](v14)(v2)
\Edge[](v12)(v1)
\Edge[](v13)(v1)
\Edge[](v14)(v1)
\Edge[](v12)(v0)
\Edge[](v13)(v0)
\Edge[](v14)(v0)
\end{tikzpicture}
\caption{The mule $M_{7,2}$, where $M_{7,2}=(C_5\boxtimes K_3)-2v$.}
\label{fig:M_72}
\end{figure}


==> M_8.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}[scale = 17]
\tikzstyle{VertexStyle}=[shape = circle,	
								 minimum size = 1pt,
								 inner sep = 3pt,
                         draw]
\Vertex[x = 0.257401078939438, y = 0.729450404644012, L = \tiny {}]{v0}
\Vertex[x = 0.232565611600876, y = 0.681758105754852, L = \tiny {}]{v1}
\Vertex[x = 0.292104313373566, y = 0.681911885738373, L = \tiny {}]{v2}
\Vertex[x = 0.383801102638245, y = 0.820650428533554, L = \tiny {}]{v3}
\Vertex[x = 0.358965694904327, y = 0.772958129644394, L = \tiny {}]{v4}
\Vertex[x = 0.40850430727005, y = 0.773111909627914, L = \tiny {}]{v5}
\Vertex[x = 0.506290018558502, y = 0.730872631072998, L = \tiny {}]{v6}
\Vertex[x = 0.47145455121994, y = 0.683180332183838, L = \tiny {}]{v7}
\Vertex[x = 0.530993163585663, y = 0.683334112167358, L = \tiny {}]{v8}
\Vertex[x = 0.440956592559814, y = 0.589494824409485, L = \tiny {}]{v9}
\Vertex[x = 0.416121125221252, y = 0.551802525520325, L = \tiny {}]{v10}
\Vertex[x = 0.46565979719162, y = 0.541956305503845, L = \tiny {}]{v11}
\Vertex[x = 0.317756593227386, y = 0.592694818973541, L = \tiny {}]{v12}
\Vertex[x = 0.292921125888824, y = 0.545002520084381, L = \tiny {}]{v13}
\Vertex[x = 0.342459797859192, y = 0.555156300067902, L = \tiny {}]{v14}
%\Vertex[x = 0.257401078939438, y = 0.729450404644012, L = \tiny {A}]{v0}
%\Vertex[x = 0.232565611600876, y = 0.681758105754852, L = \tiny {B}]{v1}
%\Vertex[x = 0.292104313373566, y = 0.681911885738373, L = \tiny {C}]{v2}
%\Vertex[x = 0.383801102638245, y = 0.820650428533554, L = \tiny {D}]{v3}
%\Vertex[x = 0.358965694904327, y = 0.772958129644394, L = \tiny {E}]{v4}
%\Vertex[x = 0.40850430727005, y = 0.773111909627914, L = \tiny {F}]{v5}
%\Vertex[x = 0.506290018558502, y = 0.730872631072998, L = \tiny {G}]{v6}
%\Vertex[x = 0.47145455121994, y = 0.683180332183838, L = \tiny {H}]{v7}
%\Vertex[x = 0.530993163585663, y = 0.683334112167358, L = \tiny {I}]{v8}
%\Vertex[x = 0.440956592559814, y = 0.589494824409485, L = \tiny {J}]{v9}
%\Vertex[x = 0.416121125221252, y = 0.551802525520325, L = \tiny {K}]{v10}
%\Vertex[x = 0.46565979719162, y = 0.541956305503845, L = \tiny {L}]{v11}
%\Vertex[x = 0.317756593227386, y = 0.592694818973541, L = \tiny {M}]{v12}
%\Vertex[x = 0.292921125888824, y = 0.545002520084381, L = \tiny {N}]{v13}
%\Vertex[x = 0.342459797859192, y = 0.555156300067902, L = \tiny {P}]{v14}
\Edge[](v2)(v1)
\Edge[](v2)(v0)
\Edge[](v1)(v0)
\Edge[](v4)(v3)
\Edge[](v5)(v3)
\Edge[](v5)(v4)
\Edge[](v7)(v6)
\Edge[](v8)(v6)
\Edge[](v8)(v7)
\Edge[](v10)(v9)
\Edge[](v11)(v9)
\Edge[](v11)(v10)
\Edge[](v13)(v12)
\Edge[](v14)(v12)
\Edge[](v14)(v13)
\Edge[](v3)(v0)
\Edge[](v4)(v0)
\Edge[](v5)(v0)
\Edge[](v3)(v2)
\Edge[](v4)(v2)
\Edge[](v5)(v2)
\Edge[](v3)(v1)
\Edge[](v4)(v1)
\Edge[](v5)(v1)
\Edge[](v3)(v6)
\Edge[](v4)(v6)
\Edge[](v5)(v6)
\Edge[](v3)(v7)
\Edge[](v4)(v7)
\Edge[](v5)(v7)
\Edge[](v3)(v8)
\Edge[](v4)(v8)
\Edge[](v5)(v8)
\Edge[](v6)(v9)
\Edge[](v7)(v9)
\Edge[](v8)(v9)
\Edge[](v6)(v11)
\Edge[](v7)(v11)
\Edge[](v8)(v11)
\Edge[](v6)(v10)
\Edge[](v7)(v10)
\Edge[](v8)(v10)
\Edge[](v12)(v10)
\Edge[](v13)(v10)
\Edge[](v14)(v10)
\Edge[](v12)(v9)
\Edge[](v13)(v9)
\Edge[](v14)(v9)
\Edge[](v12)(v11)
\Edge[](v13)(v11)
\Edge[](v14)(v11)
\Edge[](v12)(v2)
\Edge[](v13)(v2)
\Edge[](v14)(v2)
\Edge[](v12)(v1)
\Edge[](v13)(v1)
\Edge[](v14)(v1)
\Edge[](v12)(v0)
\Edge[](v13)(v0)
\Edge[](v14)(v0)
\end{tikzpicture}
\caption{The mule $M_8$, where $M_8=C_5\boxtimes K_3$.}
\label{fig:M_8}
\end{figure}


==> antipaw.tex <==

\begin{figure}[htb]
\centering
\begin{tikzpicture}[scale = 10]
\tikzstyle{VertexStyle}=[shape = circle,	
								 minimum size = 1pt,
								 inner sep = 1.2pt,
                         draw]
\Vertex[x = 0.481999963521957, y = 0.880285702645779, L = \tiny {$y_1$}]{v0}
\Vertex[x = 0.451999992132187, y = 0.801428586244583, L = \tiny {$y_2$}]{v1}
\Vertex[x = 0.513999998569489, y = 0.801428586244583, L = \tiny {$y_3$}]{v2}
\Vertex[x = 0.482000023126602, y = 0.720285713672638, L = \tiny {$y_4$}]{v3}
\Edge[](v1)(v0)
\Edge[](v2)(v0)
\end{tikzpicture}
\caption{The antipaw.}
\label{fig:antipaw}
\end{figure}


==> chair_antichair.tex <==
\begin{figure}[htb]
\centering
\subfloat[The chair.]{\label{fig:chair}
{\parbox{2.5cm}{
\begin{tikzpicture}[scale = 10]
\tikzstyle{VertexStyle}=[shape = circle,	
								 minimum size = 1pt,
								 inner sep = 1.2pt,
                         draw]
\Vertex[x = 0.236114323139191, y = 0.890571415424347, L = \tiny {$y_1$}]{v0}
\Vertex[x = 0.238114297389984, y = 0.800571441650391, L = \tiny {$y_2$}]{v1}
\Vertex[x = 0.308114320039749, y = 0.802571445703506, L = \tiny {$y_3$}]{v2}
\Vertex[x = 0.238400012254715, y = 0.722571432590485, L = \tiny {$y_4$}]{v3}
\Vertex[x = 0.308685749769211, y = 0.721714287996292, L = \tiny {$y_5$}]{v4}
\Edge[](v1)(v0)
\Edge[](v1)(v3)
\Edge[](v1)(v2)
\Edge[](v4)(v2)
\end{tikzpicture}}}}\qquad\qquad
\subfloat[The antichair.]{\label{fig:antichair}
{\parbox{3cm}{
\begin{tikzpicture}[scale = 10]
\tikzstyle{VertexStyle}=[shape = circle,	
								 minimum size = 1pt,
								 inner sep = 1.2pt,
                         draw]
\Vertex[x = 0.151542887091637, y = 0.880285702645779, L = \tiny {$y_1$}]{v0}
\Vertex[x = 0.238114297389984, y = 0.800571441650391, L = \tiny {$y_2$}]{v1}
\Vertex[x = 0.32982861995697, y = 0.801428586244583, L = \tiny {$y_3$}]{v2}
\Vertex[x = 0.240685701370239, y = 0.720285713672638, L = \tiny {$y_4$}]{v3}
\Vertex[x = 0.331542909145355, y = 0.720571428537369, L = \tiny {$y_5$}]{v4}
\Edge[](v1)(v0)
\Edge[](v1)(v3)
\Edge[](v1)(v2)
\Edge[](v4)(v2)
\Edge[](v4)(v3)
\Edge[](v3)(v2)
\end{tikzpicture}}}}
\caption{Labelings of the chair and the antichair.}
\label{fig:chair_antichair}
\end{figure}


